Approximation algorithms for priority Steiner tree problems

In the Priority Steiner Tree (PST) problem, we are given an undirected graph $G=(V,E)$ with a source $s \in V$ and terminals $T \subseteq V \setminus \{s\}$, where each terminal $v \in T$ requires a nonnegative priority $P(v)$. The goal is to compute a minimum weight Steiner tree containing edges of varying rates such that the path from $s$ to each terminal $v$ consists of edges of rate greater than or equal to $P(v)$. The PST problem with $k$ priorities admits a $\min\{2 \ln |T| + 2, k\rho\}$-approximation [Charikar et al., 2004], and is hard to approximate with ratio $c \log \log n$ for some constant $c$ [Chuzhoy et al., 2008]. In this paper, we first strengthen the analysis provided by [Charikar et al., 2004] for the $(2 \ln |T| + 2)$-approximation to show an approximation ratio of $\lceil \log_2 |T| \rceil + 1 \le 1.443 \ln |T| + 2$, then provide a very simple, parallelizable algorithm which achieves the same approximation ratio. We then consider a more difficult node-weighted version of the PST problem, and provide a $(2 \ln |T|+2)$-approximation using extensions of the spider decomposition by [Klein \& Ravi, 1995]. This is the first result for the PST problem in node-weighted graphs. Moreover, the approximation ratios for all above algorithms are tight.

==> tikz/dfs-traversal-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Straight Lines [id:da47551603763001826] 
\draw    (371.47,39.69) -- (383.47,95.69)(368.53,40.31) -- (380.53,96.31) ;
\draw [shift={(370,40)}, rotate = 77.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3094573962396604] 
\draw    (383.03,97.09) -- (342.03,136.09)(380.97,94.91) -- (339.97,133.91) ;
%Straight Lines [id:da06962044955371605] 
\draw    (383,94.88) -- (420,127.88)(381,97.12) -- (418,130.12) ;
%Straight Lines [id:da5647052747767877] 
\draw    (381.75,97.48) -- (327.75,88.48)(382.25,94.52) -- (328.25,85.52) ;
%Straight Lines [id:da07975156734151312] 
\draw    (326.9,88.02) -- (289.9,48.02)(329.1,85.98) -- (292.1,45.98) ;
%Straight Lines [id:da6823776570841319] 
\draw    (328.83,88.25) -- (292.83,112.25)(327.17,85.75) -- (291.17,109.75) ;
%Shape: Circle [id:dp2323143647454089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364,40) .. controls (364,36.69) and (366.69,34) .. (370,34) .. controls (373.31,34) and (376,36.69) .. (376,40) .. controls (376,43.31) and (373.31,46) .. (370,46) .. controls (366.69,46) and (364,43.31) .. (364,40) -- cycle ;
%Shape: Circle [id:dp21461732241526155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335,135) .. controls (335,131.69) and (337.69,129) .. (341,129) .. controls (344.31,129) and (347,131.69) .. (347,135) .. controls (347,138.31) and (344.31,141) .. (341,141) .. controls (337.69,141) and (335,138.31) .. (335,135) -- cycle ;
%Shape: Circle [id:dp1511026137585194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413,129) .. controls (413,125.69) and (415.69,123) .. (419,123) .. controls (422.31,123) and (425,125.69) .. (425,129) .. controls (425,132.31) and (422.31,135) .. (419,135) .. controls (415.69,135) and (413,132.31) .. (413,129) -- cycle ;
%Shape: Circle [id:dp6609637378726706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285,47) .. controls (285,43.69) and (287.69,41) .. (291,41) .. controls (294.31,41) and (297,43.69) .. (297,47) .. controls (297,50.31) and (294.31,53) .. (291,53) .. controls (287.69,53) and (285,50.31) .. (285,47) -- cycle ;
%Shape: Circle [id:dp22614111908949586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324,87) .. controls (324,85.34) and (325.34,84) .. (327,84) .. controls (328.66,84) and (330,85.34) .. (330,87) .. controls (330,88.66) and (328.66,90) .. (327,90) .. controls (325.34,90) and (324,88.66) .. (324,87) -- cycle ;
%Straight Lines [id:da2596659786363683] 
\draw    (232.89,65.79) -- (292.89,109.79)(231.11,68.21) -- (291.11,112.21) ;
%Shape: Circle [id:dp34121285919271227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226,67) .. controls (226,63.69) and (228.69,61) .. (232,61) .. controls (235.31,61) and (238,63.69) .. (238,67) .. controls (238,70.31) and (235.31,73) .. (232,73) .. controls (228.69,73) and (226,70.31) .. (226,67) -- cycle ;
%Straight Lines [id:da3151563756028535] 
\draw    (292,111) -- (238,142) ;
%Shape: Circle [id:dp06404657745002795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,176) .. controls (308,174.34) and (309.34,173) .. (311,173) .. controls (312.66,173) and (314,174.34) .. (314,176) .. controls (314,177.66) and (312.66,179) .. (311,179) .. controls (309.34,179) and (308,177.66) .. (308,176) -- cycle ;
%Straight Lines [id:da45045742730402394] 
\draw    (341,135) -- (364,181) ;
%Shape: Circle [id:dp7510974249362095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360,181) .. controls (360,179.34) and (361.34,178) .. (363,178) .. controls (364.66,178) and (366,179.34) .. (366,181) .. controls (366,182.66) and (364.66,184) .. (363,184) .. controls (361.34,184) and (360,182.66) .. (360,181) -- cycle ;
%Straight Lines [id:da5919936257853456] 
\draw    (238,142) -- (311,176) ;
%Shape: Circle [id:dp7158062919852185] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (376,96) .. controls (376,92.69) and (378.69,90) .. (382,90) .. controls (385.31,90) and (388,92.69) .. (388,96) .. controls (388,99.31) and (385.31,102) .. (382,102) .. controls (378.69,102) and (376,99.31) .. (376,96) -- cycle ;
%Curve Lines [id:da8793594388162566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (387,89) .. controls (402.39,73.61) and (397.74,41.25) .. (381.81,33.77) ;
\draw [shift={(379.2,32.8)}, rotate = 375.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2794151873324673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (337.29,79.94) .. controls (386.4,97.68) and (367.01,70.4) .. (357.45,50.93) .. controls (347.7,31.05) and (359.2,24.3) .. (379.2,32.8) ;
\draw [shift={(334.2,78.8)}, rotate = 20.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8822048285132943] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.15,35.38) .. controls (313.9,47.19) and (311.28,72.12) .. (334.2,78.8) ;
\draw [shift={(291.2,33.8)}, rotate = 25.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9370139582087852] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.93,60.1) .. controls (255.65,67.14) and (281.12,96.4) .. (303.2,91.8) .. controls (327.2,86.8) and (281.95,62.8) .. (275.58,55.3) .. controls (269.2,47.8) and (275.2,33.8) .. (291.2,33.8) ;
\draw [shift={(241.2,58.8)}, rotate = 16.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9098899821652225] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (262.2,103.8) .. controls (193.2,72.8) and (213.2,42.8) .. (241.2,58.8) ;
%Curve Lines [id:da08437065419686074] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (231.2,144.8) .. controls (231.2,128.8) and (244.2,132.05) .. (256.2,124.8) .. controls (268.2,117.55) and (276.2,111.8) .. (262.2,103.8) ;
%Curve Lines [id:da35596574725172936] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (231.2,144.8) .. controls (239.98,160.4) and (269.66,174.1) .. (304.51,182.19) ;
\draw [shift={(307.2,182.8)}, rotate = 192.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6409908043633828] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.2,182.8) .. controls (351.2,192.8) and (300.2,158.8) .. (283.2,148.8) .. controls (266.2,138.8) and (287.2,124.8) .. (315.2,105.8) ;
%Curve Lines [id:da7835106451504854] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.2,105.8) .. controls (354.4,76.4) and (373.43,111.35) .. (332.76,124.99) ;
\draw [shift={(330.2,125.8)}, rotate = 343.53999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5020771396787964] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330.2,125.8) .. controls (318.5,128.73) and (328.66,164.92) .. (355.13,186.19) ;
\draw [shift={(357.2,187.8)}, rotate = 216.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da1223684782702037] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.2,187.8) .. controls (381.2,204.8) and (394.2,201.8) .. (367.2,165.8) .. controls (340.2,129.8) and (359.2,132.8) .. (378.2,111.8) ;
%Curve Lines [id:da41113861840682064] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378.2,111.8) .. controls (387.55,104.32) and (400.4,121.32) .. (407.75,134.19) ;
\draw [shift={(409.2,136.8)}, rotate = 241.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da36629241935912327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.2,136.8) .. controls (430.2,156.8) and (471.2,138.8) .. (388,96) ;

% Text Node
\draw (365,5.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (329,53.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (279,10.4) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
% Text Node
\draw (222,31.4) node [anchor=north west][inner sep=0.75pt]    {$t_{4}$};
% Text Node
\draw (304,189.4) node [anchor=north west][inner sep=0.75pt]    {$t_{5}$};
% Text Node
\draw (358,130.4) node [anchor=north west][inner sep=0.75pt]    {$t_{6}$};
% Text Node
\draw (362,200.4) node [anchor=north west][inner sep=0.75pt]    {$t_{7}$};
% Text Node
\draw (411,146.4) node [anchor=north west][inner sep=0.75pt]    {$t_{8}$};
\draw (390,88) node [anchor=north west][inner sep=0.75pt]    {$s$};


\end{tikzpicture}


==> tikz/matchingPST-tightness-1.tex <==
%relabeled v_1, ..., v_8 with r, v_1, ..., v_7
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=0.7]
    
	\foreach \x in {1,...,8}{
		\draw [fill=black] (\x, 0) circle [radius=0.1];

		\ifthenelse{\x < 8}{
			\draw (\x, 0) -- (\x+1, 0);
			\ifthenelse{\x > 1}{
				\draw (1,0) to [out=20+2*\x, in=160-2*\x](\x+1, 0);}
				{}}
			{}
	}
	\node[above] at (1,0) {$r$};
	\node[above] at (8,0) {$v_7$};
	\node[below] at (1.5,0) {\footnotesize 1};
	\node[below] at (2.5,0) {\footnotesize 0};
	\node[below] at (7.5,0) {\footnotesize 0};
	\node[below] at (5,-0.2) {$\ldots$};
	\node at (6.5,1) {\footnotesize 1};

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=0.7]
    
	\foreach \x in {1,...,8}{
		\draw [fill=black] (\x, 0) circle [radius=0.1];
	}
	\foreach \x in {1,3,5,6,7}{
		\draw (\x,0) -- (\x+1,0);
	}
	\foreach \x in {2,4}{
		\draw (1,0) to [out=20+2*\x, in=160-2*\x](\x+1, 0);
	}
	\node[above] at (1,0) {$r$};
	\node[above] at (8,0) {$v_7$};
	\node[below] at (1.5,0) {\footnotesize 1};
	\node at (4,0.65) {\footnotesize 1};
	
\end{tikzpicture}
\end{subfigure}

==> tikz/matchingPST-tightness-update.tex <==
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=0.7]
    
	\foreach \x in {1,...,8}{
		\draw [fill=black] (\x, 0) circle [radius=0.1];

		\ifthenelse{\x < 8}{
			\draw (\x, 0) -- (\x+1, 0);
			\ifthenelse{\x > 1}{
				\draw (1,0) to [out=20+2*\x, in=160-2*\x](\x+1, 0);}
				{}}
			{}
	}
	\draw (1,0) .. controls (1,-1) and (2,-1) .. (2,0);
	\node[above] at (1,0) {$r$};
	\node[above] at (8,0) {$v_7$};
	\node[below] at (1.5,-0.7) {\footnotesize $\overline{e}$};
	\node[below] at (2.5,0) {\footnotesize 0};
	\node[below] at (7.5,0) {\footnotesize 0};
	\node[below] at (5,-0.2) {$\ldots$};
	\node at (6.5,1) {\footnotesize 1};

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=0.7]
    
	\foreach \x in {1,...,8}{
		\draw [fill=black] (\x, 0) circle [radius=0.1];
	}
	\foreach \x in {1,3,5,6,7}{
		\draw (\x,0) -- (\x+1,0);
	}
	\foreach \x in {3,7}{
		\draw (1,0) to [out=20+2*\x, in=160-2*\x](\x+1, 0);
	}
	\node[above] at (1,0) {$r$};
	\node[above] at (8,0) {$v_7$};
	\node[below] at (1.5,0) {\footnotesize 1};
	\node[below] at (1.5,-0.7) {\footnotesize {\phantom{$\overline{e}$}}};
	\node at (6.5,1) {\footnotesize 1};
	
\end{tikzpicture}
\end{subfigure}


\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=0.7]
    
	\foreach \x in {1,...,8}{
		\draw [fill=black] (\x, 0) circle [radius=0.1];
	}
	\foreach \x in {2,...,7}{
		\draw (\x, 0) -- (\x+1, 0);
	}
	\draw (1,0) .. controls (1,-1) and (2,-1) .. (2,0);
	\node[above] at (1,0) {$r$};
	\node[above] at (8,0) {$v_7$};
	\node[below] at (1.5,-0.7) {\footnotesize $\overline{e}$};
	\node[below] at (2.5,0) {\footnotesize 0};
	\node[below] at (7.5,0) {\footnotesize 0};
	\node[below] at (5,-0.2) {$\ldots$};

\end{tikzpicture}
\end{subfigure}

==> tikz/matchingPST-tightness.tex <==
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=0.7]
    
	\foreach \x in {1,...,8}{
		\draw [fill=black] (\x, 0) circle [radius=0.1];

		\ifthenelse{\x < 8}{
			\draw (\x, 0) -- (\x+1, 0);
			\ifthenelse{\x > 1}{
				\draw (1,0) to [out=20+2*\x, in=160-2*\x](\x+1, 0);}
				{}}
			{}
	}
	\node[above] at (1,0) {$v_1$};
	\node[above] at (8,0) {$v_8$};
	\node[below] at (1.5,0) {\footnotesize 1};
	\node[below] at (2.5,0) {\footnotesize 0};
	\node[below] at (7.5,0) {\footnotesize 0};
	\node[below] at (5,-0.2) {$\ldots$};
	\node at (6.5,1) {\footnotesize 1};

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=0.7]
    
	\foreach \x in {1,...,8}{
		\draw [fill=black] (\x, 0) circle [radius=0.1];
	}
	\foreach \x in {1,3,5,6,7}{
		\draw (\x,0) -- (\x+1,0);
	}
	\foreach \x in {2,4}{
		\draw (1,0) to [out=20+2*\x, in=160-2*\x](\x+1, 0);
	}
	\node[above] at (1,0) {$v_1$};
	\node[above] at (8,0) {$v_8$};
	\node[below] at (1.5,0) {\footnotesize 1};
	\node at (4,0.65) {\footnotesize 1};
	
\end{tikzpicture}
\end{subfigure}

==> tikz/pnwst-iteration-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,182); %set diagram left start at 0, and has height of 182

%Shape: Ellipse [id:dp7899693130387045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (167,63) .. controls (167,51.95) and (193.01,43) .. (225.1,43) .. controls (257.19,43) and (283.2,51.95) .. (283.2,63) .. controls (283.2,74.05) and (257.19,83) .. (225.1,83) .. controls (193.01,83) and (167,74.05) .. (167,63) -- cycle ;
%Straight Lines [id:da9819687726483952] 
\draw    (167,49) ;
%Shape: Circle [id:dp3526547540724605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220,63) .. controls (220,60.18) and (222.28,57.9) .. (225.1,57.9) .. controls (227.92,57.9) and (230.2,60.18) .. (230.2,63) .. controls (230.2,65.82) and (227.92,68.1) .. (225.1,68.1) .. controls (222.28,68.1) and (220,65.82) .. (220,63) -- cycle ;
%Shape: Circle [id:dp49203586989059145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414,33) .. controls (414,30.18) and (416.28,27.9) .. (419.1,27.9) .. controls (421.92,27.9) and (424.2,30.18) .. (424.2,33) .. controls (424.2,35.82) and (421.92,38.1) .. (419.1,38.1) .. controls (416.28,38.1) and (414,35.82) .. (414,33) -- cycle ;
%Shape: Ellipse [id:dp6154021671012031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (374.75,33) .. controls (374.75,20.63) and (394.61,10.6) .. (419.1,10.6) .. controls (443.59,10.6) and (463.45,20.63) .. (463.45,33) .. controls (463.45,45.37) and (443.59,55.4) .. (419.1,55.4) .. controls (394.61,55.4) and (374.75,45.37) .. (374.75,33) -- cycle ;
%Shape: Circle [id:dp18450571775788893] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433,83) .. controls (433,80.18) and (435.28,77.9) .. (438.1,77.9) .. controls (440.92,77.9) and (443.2,80.18) .. (443.2,83) .. controls (443.2,85.82) and (440.92,88.1) .. (438.1,88.1) .. controls (435.28,88.1) and (433,85.82) .. (433,83) -- cycle ;
%Shape: Ellipse [id:dp38154044886761096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (397.5,83) .. controls (397.5,71.95) and (415.68,63) .. (438.1,63) .. controls (460.52,63) and (478.7,71.95) .. (478.7,83) .. controls (478.7,94.05) and (460.52,103) .. (438.1,103) .. controls (415.68,103) and (397.5,94.05) .. (397.5,83) -- cycle ;
%Shape: Ellipse [id:dp8831556748592848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ] (380.5,125) .. controls (380.5,113.95) and (398.68,105) .. (421.1,105) .. controls (443.52,105) and (461.7,113.95) .. (461.7,125) .. controls (461.7,136.05) and (443.52,145) .. (421.1,145) .. controls (398.68,145) and (380.5,136.05) .. (380.5,125) -- cycle ;
%Shape: Circle [id:dp8496317345612479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.9,127) .. controls (408.9,125.56) and (410.06,124.4) .. (411.5,124.4) .. controls (412.94,124.4) and (414.1,125.56) .. (414.1,127) .. controls (414.1,128.44) and (412.94,129.6) .. (411.5,129.6) .. controls (410.06,129.6) and (408.9,128.44) .. (408.9,127) -- cycle ;
%Shape: Circle [id:dp9806418604721888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256,58) .. controls (256,55.18) and (258.28,52.9) .. (261.1,52.9) .. controls (263.92,52.9) and (266.2,55.18) .. (266.2,58) .. controls (266.2,60.82) and (263.92,63.1) .. (261.1,63.1) .. controls (258.28,63.1) and (256,60.82) .. (256,58) -- cycle ;
%Shape: Circle [id:dp4665391219425722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284,75) .. controls (284,72.18) and (286.28,69.9) .. (289.1,69.9) .. controls (291.92,69.9) and (294.2,72.18) .. (294.2,75) .. controls (294.2,77.82) and (291.92,80.1) .. (289.1,80.1) .. controls (286.28,80.1) and (284,77.82) .. (284,75) -- cycle ;
%Straight Lines [id:da8901845619673251] 
\draw    (225.1,63) -- (261.1,58) ;
%Straight Lines [id:da0887730080622372] 
\draw    (261.1,58) -- (289.1,75) ;
%Straight Lines [id:da1636235270282158] 
\draw    (289.1,75) -- (316.1,79) ;
%Shape: Circle [id:dp819985342116084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311,79) .. controls (311,76.18) and (313.28,73.9) .. (316.1,73.9) .. controls (318.92,73.9) and (321.2,76.18) .. (321.2,79) .. controls (321.2,81.82) and (318.92,84.1) .. (316.1,84.1) .. controls (313.28,84.1) and (311,81.82) .. (311,79) -- cycle ;
%Shape: Circle [id:dp39984724360935153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344,85) .. controls (344,82.18) and (346.28,79.9) .. (349.1,79.9) .. controls (351.92,79.9) and (354.2,82.18) .. (354.2,85) .. controls (354.2,87.82) and (351.92,90.1) .. (349.1,90.1) .. controls (346.28,90.1) and (344,87.82) .. (344,85) -- cycle ;
%Shape: Circle [id:dp2311583693625936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.6,114.8) .. controls (359.6,113.36) and (360.76,112.2) .. (362.2,112.2) .. controls (363.64,112.2) and (364.8,113.36) .. (364.8,114.8) .. controls (364.8,116.24) and (363.64,117.4) .. (362.2,117.4) .. controls (360.76,117.4) and (359.6,116.24) .. (359.6,114.8) -- cycle ;
%Straight Lines [id:da5584933857467055] 
\draw    (316.1,79) -- (349.1,85) ;
%Straight Lines [id:da49765326740966276] 
\draw    (349.1,85) -- (362.2,114.8) ;
%Straight Lines [id:da5999253997125699] 
\draw    (362.2,114.8) -- (411.5,127) ;
%Shape: Circle [id:dp04712853821892182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.1,50.8) .. controls (342.1,47.98) and (344.38,45.7) .. (347.2,45.7) .. controls (350.02,45.7) and (352.3,47.98) .. (352.3,50.8) .. controls (352.3,53.62) and (350.02,55.9) .. (347.2,55.9) .. controls (344.38,55.9) and (342.1,53.62) .. (342.1,50.8) -- cycle ;
%Straight Lines [id:da5450348041322078] 
\draw    (316.1,79) -- (347.2,50.8) ;
%Straight Lines [id:da9533103716003325] 
\draw    (347.2,50.8) -- (419.1,33) ;
%Straight Lines [id:da8394121418324852] 
\draw    (349.1,85) -- (443.2,83) ;
%Rounded Rect [id:dp060211360727459584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (367,34.16) .. controls (367,18.06) and (380.06,5) .. (396.16,5) -- (485.04,5) .. controls (501.14,5) and (514.2,18.06) .. (514.2,34.16) -- (514.2,121.64) .. controls (514.2,137.74) and (501.14,150.8) .. (485.04,150.8) -- (396.16,150.8) .. controls (380.06,150.8) and (367,137.74) .. (367,121.64) -- cycle ;

% Text Node
\draw (150,56.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{r}$};
% Text Node
\draw (219,70.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (275.1,82.5) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\ \ \ \ \ v\\
( b=2)
\end{array}$};
% Text Node
\draw (426,23.4) node [anchor=north west][inner sep=0.75pt]    {$r_{1}$};
% Text Node
\draw (445,72.4) node [anchor=north west][inner sep=0.75pt]    {$r_{2}$};
% Text Node
\draw (418,117.4) node [anchor=north west][inner sep=0.75pt]    {$r_{3}$};
% Text Node
\draw (419,154.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}$};
% Text Node
\draw (470,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{r_1}$};
% Text Node
\draw (484,74.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{r_2}$};
% Text Node
\draw (465,117.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{r_3}$};


\end{tikzpicture}


==> tikz/pnwst-tightness.tex <==
\begin{subfigure}[b]{0.49\textwidth}
\centering
	\begin{tikzpicture}[xscale=0.9]
	\foreach \x in {-1.5, -0.5, 2.5, 3.5}{
	    \draw [fill=black] (\x, 1) circle [radius=0.05];
	    \draw (\x, 1) -- (\x-0.5, 0);
	    \draw (\x, 1) -- (\x+0.5, 0);
	}
	
	\foreach \x in {-2,-1,0,2,3,4}{
	    \draw (1, -1) -- (\x, 0);
		\ifthenelse{\x=-2}
		{\draw [fill=red] (\x, 0) circle [radius=0.1];}
		{\draw [fill=black] (\x, 0) circle [radius=0.1];}
		
	}

	
	\draw [fill=black] (1, -1) circle [radius=0.05];
	\node[below] at (1, -1) {\small 1};
	\node[above] at (-1.5, 1) {\small $\frac{2}{|T|+1}$};
	\node[above] at (-0.5, 1) {\small $\frac{2}{|T|}$};
	\node[above] at (2.5, 1) {\small $\frac{2}{3}$};
	\node[above] at (3.5, 1) {\small 1};
	\node at (1,0) {$\cdots$};
	\node at (1,1) {$\cdots$};
	\node[below] at (-2,-0.1) {$s$};
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\centering
	\begin{tikzpicture}[xscale=0.9]
	\foreach \x in {-1.5, -0.5, 2.5, 3.5}{
	    \draw [fill=black] (\x, 1) circle [radius=0.05];
	    \draw (\x, 1) -- (\x-0.5, 0);
	    \draw (\x, 1) -- (\x+0.5, 0);
	}
	
	\foreach \x in {-2,-1,0,2,3,4}{
		\ifthenelse{\x=-2}
		{\draw [fill=red] (\x, 0) circle [radius=0.1];}
		{\draw [fill=black] (\x, 0) circle [radius=0.1];}
		
	}
    \node[below] at (1,-1) {\phantom{1}};
    \node[above] at (-1.5,1) {\phantom{$\frac{2}{|T|}$}};
	\node at (1,0) {$\cdots$};
	\node at (1,1) {$\cdots$};
	\node[below] at (-2,-0.1) {$s$};
	\end{tikzpicture}
\end{subfigure}

==> tikz/pst-tightness.tex <==
\begin{subfigure}[b]{0.49\textwidth}
\centering
    \begin{tikzpicture}[scale=0.5]
    
    %source
    \draw (0,5) -- (0,4);
    \draw [fill=red, fill opacity=100] (0, 5) circle [radius=0.15];
   
    
	\foreach \y in {4,-4}{
		\draw [fill=black] (0, \y) circle [radius=0.1];
	}
	\foreach \x in {-2,2}{
		\ifthenelse{\x=-2}
		{\def\r{0.1}}
		{\def\r{0.05}}
		\draw [fill=black] (\x, 0) circle [radius=\r];
	}
	\foreach \x in {-3,-1,1,3}{
		\ifthenelse{\x=-3}
		{\def\r{0.1}}
		{\def\r{0.05}}
		\foreach \y in {2,-2}{
			\draw [fill=black] (\x, \y) circle [radius=\r];
		}
		\draw (\x, 2) -- (\x+0.5, 3);
		\draw (\x, 2) -- (\x-0.5, 3);
		\draw (\x, -2) -- (\x+0.5, -3);
		\draw (\x, -2) -- (\x-0.5, -3);
		\draw (\x, 2) -- (\x+0.5, 1);
		\draw (\x, 2) -- (\x-0.5, 1);
		\draw (\x, -2) -- (\x+0.5, -1);
		\draw (\x, -2) -- (\x-0.5, -1);

	}
	\foreach \x in {-4,...,3}{
		\ifthenelse{\x=-4}
		{\def\r{0.1}}
		{\def\r{0.05}}
		\foreach \y in {3,1,-1,-3}{
    		\draw [fill=black] (\x+0.5, \y) circle [radius=\r];
    	}
    \ifthenelse{\x < 0}
	{\draw (\x+0.5,1) -- (-2,0);
	\draw (\x+0.5,-1) -- (-2,0);}
	{\draw (\x+0.5,1) -- (2,0);
	\draw (\x+0.5,-1) -- (2,0);}
	}

	\foreach \x in {-4,...,3}{
		\draw (0,4) -- (\x+0.5,3);
		\draw (0,-4) -- (\x+0.5,-3);
	}
	\node[left] at (0,4.3) {$v_0$};
	\node[left] at (0,-4.3) {$v_1$};
	\node[left] at (0,5.3) {$s$};
	\node at (-4.5,5) {\underline{\small Depth}};
	\node at (-4.5,4) {\small 0};
	\node at (-4.5,3) {\small 3};
	\node at (-4.5,2) {\small 2};
	\node at (-4.5,1) {\small 3};
	\node at (-4.5,0) {\small 1};
	\node at (-4.5,-1) {\small 3};
	\node at (-4.5,-2) {\small 2};
	\node at (-4.5,-3) {\small 3};
	\node at (-4.5,-4) {\small 0};
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\centering
    \begin{tikzpicture}[scale=0.5]
    \draw (0,5) -- (0,4);
    \draw [fill=red, fill opacity=100] (0, 5) circle [radius=0.15];
    
	\foreach \x\y in {(0,4), (-3.5,3), (-3,2), (-3.5,1), (-2,0),
	(-3.5,-1), (-3,-2), (-3.5,-3), (0,-4)}{
		\draw [fill=black] \x\y circle [radius=0.1];
	}
	\node[left] at (0,4.3) {$v_0$};
	\node[left] at (0,-4.3) {$v_1$};
	\node[left] at (0,5.3) {$s$};
	
	%Steiner points
	\foreach \x\y in {(-3.5,3),(-2.5,3),(-1.5,3),(3.5,3),(-1,2),(3,2),(-0.5,1),(3.5,1),
	(2,0), (-2.5,-1), (2.5,-1), (3,-2), (3.5,-3)}{
		\draw [fill=black] \x\y circle [radius=0.05];
	}
	\draw (-3.5,3) -- (0,4);
	\draw (-3.5,1) -- (-2,0);
	\draw (-3.5,-1) -- (-2,0);
	\draw (-3.5,-3) -- (0,-4);
	
	\draw (-3,2) -- (-2.5,3) -- (0,4);
	\draw (-3,-2) -- (-2.5,-1) -- (-2,0);
	
	\draw (-2,0) -- (-0.5,1) -- (-1,2) -- (-1.5,3) -- (0,4);
	
	\draw (0,-4) -- (3.5,-3) -- (3,-2) -- (2.5,-1) -- (2,0) -- (3.5,1) -- (3,2) -- (3.5,3) -- (0,4);
    \end{tikzpicture}
\end{subfigure}

==> tikz/spider-decomposition.tex <==
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=0.5, yscale=-1,
every node/.style={circle,fill=black,
draw=black, inner sep=0pt, minimum size=4pt}]
\node[label={{right,above=4pt}:{\footnotesize 3}}, label={{below}:{\footnotesize $r$}}] (r) at (0,0) {};
\node[label={left,above=4pt}:{\footnotesize 2}] (1a) at (-2,1) {};
\node[label={right,above=4pt}:{\footnotesize 3},fill=white] (1b) at (2,1) {};
\node[label={left,above=4pt}:{\footnotesize 2},fill=white] (2a) at (-3,2) {};
\node[label={right,above=4pt}:{\footnotesize 2},fill=white] (2b) at (-2,2) {};
\node[label={right,above=4pt}:{\footnotesize 2}] (2c) at (-1,2) {};
\node[label={left,above=4pt}:{\footnotesize 3},fill=white] (2d) at (1,2) {};
\node[label={right,above=4pt}:{\footnotesize 3},fill=white] (2e) at (2.5,2) {};
\node[label={left,above=4pt}:{\footnotesize 1}] (3a) at (-3.5,3) {};
\node[label={left,above=4pt}:{\footnotesize 2},fill=white] (3b) at (-2.5,3) {};
\node[label={right,above=4pt}:{\footnotesize 2}] (3c) at (-1.5,3) {};
\node[label={left,above=4pt}:{\footnotesize 2}] (3d) at (0.5,3) {};
\node[label={right,above=4pt}:{\footnotesize 3},fill=white] (3e) at (1.5,3) {};
\node[label={right,above=4pt}:{\footnotesize 1},fill=white] (3f) at (3,3) {};
\node[label={left,above=4pt}:{\footnotesize 1}] (4a) at (-2.5,4) {};
\node[label={right,above=4pt}:{\footnotesize 2}] (4b) at (-0.5,4) {};
\node[label={left,above=4pt}:{\footnotesize 1},fill=white] (4c) at (1,4) {};
\node[label={right,above=4pt}:{\footnotesize 1}] (4d) at (2,4) {};
\node[label={right,above=4pt}:{\footnotesize 1}] (4e) at (3.5,4) {};

\draw (r)--(1a); \draw (r)--(1b);
\draw (1a)--(2a); \draw (1a)--(2b); \draw (1a)--(2c);
\draw (1b)--(2d); \draw (1b)--(2e);
\draw (2a)--(3a);
\draw (2b)--(3b);\draw (2b)--(3c);
\draw (2d)--(3d);\draw (2d)--(3e);
\draw (2d)--(3f);
\draw (3c)--(4a);\draw (3c)--(4b);
\draw (3e)--(4c);\draw (3e)--(4d);\draw (3f)--(4e);
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\begin{tikzpicture}[scale=0.5, yscale=-1,
every node/.style={circle,fill=black,
draw=black, inner sep=0pt, minimum size=4pt}]
\node[label={right,above=4pt}:{\footnotesize 3},label={{below}:{\footnotesize $r_3$}}] (r) at (0,0) {};
\node[label={left,above=4pt}:{\footnotesize 2}] (1a) at (-2,1) {};
\node[label={right,above=4pt}:{\footnotesize 2},fill=white] (1b) at (2,1) {};
\node[label={left,above=4pt}:{\footnotesize 1},fill=white] (2a) at (-3,2) {};
\node[label={right,above=4pt}:{\footnotesize 2},fill=white] (2b) at (-2,2) {};
\node[label={right,above=4pt}:{\footnotesize 2}] (2c) at (-1,2) {};
\node[label={left,above=4pt}:{\footnotesize 2},fill=white] (2d) at (1,2) {};

\node[label={left,above=4pt}:{\footnotesize 1}] (3a) at (-3.5,3) {};

\node[label={right,above=4pt}:{\footnotesize 2},label={{below}:{\footnotesize $r_1$}}] (3c) at (-1.5,3) {};
\node[label={left,above=4pt}:{\footnotesize 2},label={{below}:{\footnotesize $r_2$}}] (3d) at (0.5,3) {};
\node[label={right,above=4pt}:{\footnotesize 1},fill=white] (3e) at (1.5,3) {};
\node[label={right,above=4pt}:{\footnotesize 1},fill=white] (3f) at (3,3) {};
\node[label={left,above=4pt}:{\footnotesize 1}] (4a) at (-2.5,4) {};
\node[label={right,above=4pt}:{\footnotesize 2}] (4b) at (-0.5,4) {};

\node[label={right,above=4pt}:{\footnotesize 1}] (4d) at (2,4) {};
\node[label={right,above=4pt}:{\footnotesize 1}] (4e) at (3.5,4) {};

\draw[ultra thick] (r)--(1a); \draw (r)--(1b);
\draw[ultra thick] (1a)--(2a); \draw (1a)--(2b); \draw[ultra thick] (1a)--(2c);
\draw (1b)--(2d);
\draw[ultra thick] (2a)--(3a);
\draw (2b)--(3c);
\draw[ultra thick] (2d)--(3d);\draw[ultra thick] (2d)--(3e);
\draw[ultra thick] (2d)--(3f);

\draw[ultra thick] (3c)--(4a);\draw[ultra thick] (3c)--(4b);
\draw[ultra thick] (3e)--(4d);
\draw[ultra thick] (3f)--(4e);
\node[fill=white,draw=white,minimum size=0pt] at (-2.2,3) {$\mathcal{X}_1$};
\node[fill=white,draw=white,minimum size=0pt] at (2.5,2) {$\mathcal{X}_2$};
\node[fill=white,draw=white,inner sep=0pt,minimum size=0pt] at (-1.5,0.2) {$\mathcal{X}_3$};
\end{tikzpicture}
\end{subfigure}
